ReCoCo: From Patches to Compositions for Visual Representation Learning

Self-supervised learning has produced powerful visual representations, yet learning strong dense features remains challenging. While consistency between augmented views provides strong image-level supervision, extending this principle to local visual content is less straightforward. Existing approaches often match individual patches across views or identify coherent regions, introducing uncertainties in correspondence estimation and assumptions about how visual content should be grouped. We introduce ReCoCo (Regional Composition Consistency), a principled approach that extends cross-view consistency to the regional level without requiring such correspondences or semantic grouping. ReCoCo represents the content shared between augmented views through compositions of their patch-level predictions over learned visual prototypes. By aligning these compositions, the model learns from regions containing multiple visual concepts without requiring them to be separated beforehand. ReCoCo integrates naturally with teacher-student self-distillation and introduces no additional learned parameters. Extensive experiments demonstrate substantial improvements in frozen-feature segmentation, clustering, and regional retrieval while maintaining competitive image-level recognition, alleviating the trade-off between dense and global representation quality.

==> img/ablation_src/ablation_charts.tex <==
% Ablation charts of Figure~\ref{fig:region_selection}: three panels laid out
% 2x2 in a single column (the caption fills the fourth cell, see 4_experiments.tex).
% Axis size and fonts as in the earlier single-column version (img/region_selection.pdf).
% Defines \ablchartA, \ablchartB and \ablchartC; only the left-column panels (a, c)
% carry the y label.
\definecolor{cknn}{HTML}{4B5BC8}
\definecolor{clin}{HTML}{F0468C}
\definecolor{cin}{HTML}{5BBF85}
\pgfplotsset{
  abl knn/.style={cknn, thick, mark=*, mark size=1.8pt, mark options={fill=white, solid}},
  abl lin/.style={clin, thick, mark=square*, mark size=1.8pt, mark options={fill=white, solid}},
  abl img/.style={cin, thick, mark=triangle*, mark size=1.8pt, mark options={fill=white, solid}},
  abl ref/.style={only marks, forget plot, mark options={fill=#1, solid}},
  abl axis/.style={
    scale only axis, width=\ablaxis, height=\ablaxish,
    ymin=59.3, ymax=70.6, ytick={60,62,64,66,68,70},
    ymajorgrids, xmajorgrids, grid style={black!10},
    axis x line*=bottom, axis y line*=left,
    every axis plot/.append style={line width=0.9pt},
    xlabel style={align=center, font=\small, yshift=3pt}, ylabel style={font=\small},
    tick label style={font=\small}, typeset ticklabels with strut,
  },
}
\newlength{\ablaxis}\setlength{\ablaxis}{.335\columnwidth}
\newlength{\ablaxish}\setlength{\ablaxish}{2.45cm}
% (a) Minimum area shared by a view pair, as a fraction of the image.
\newcommand{\ablchartA}{%
\begin{tikzpicture}
\begin{axis}[abl axis,
  xtick={0.1,0.2,0.3,0.5}, xticklabels={10,20,30,50}, xmin=0.07, xmax=0.53,
  xlabel={minimum shared area (\%)\\[1pt](a) Shared area}, ylabel={Score (\%)}]
\addplot[abl knn] coordinates {(0.1,61.75) (0.2,61.61) (0.3,61.29) (0.5,60.24)};
\addplot[abl lin] coordinates {(0.1,66.67) (0.2,66.66) (0.3,66.59) (0.5,65.78)};
\addplot[abl img] coordinates {(0.1,69.11) (0.2,69.04) (0.3,68.96) (0.5,68.76)};
\addplot[abl knn, abl ref=cknn] coordinates {(0.1,61.75)};
\addplot[abl lin, abl ref=clin] coordinates {(0.1,66.67)};
\addplot[abl img, abl ref=cin] coordinates {(0.1,69.11)};
% direct labels (instead of a legend)
\node[font=\small, text=cin!75!black, anchor=north, inner sep=1pt] at (axis cs:0.25,68.65) {IN1k $k$-NN};
\node[font=\small, text=clin!85!black, anchor=north, inner sep=1pt] at (axis cs:0.25,66.2) {VOC linear};
\node[font=\small, text=cknn, anchor=south, inner sep=1pt] at (axis cs:0.25,61.9) {VOC $k$-NN};
\end{axis}
\end{tikzpicture}}
% (b) Minimum fraction of a patch's area inside the shared region. The area-weighted
% variant is a separate category at x=-0.25, not joined to the
% threshold curve and set apart from it by a dashed rule.
\newcommand{\ablchartB}{%
\begin{tikzpicture}
\begin{axis}[abl axis,
  xtick={-0.25,0.2,0.5,1}, xticklabels={\textit{weighted},20,50,100}, xmin=-0.45, xmax=1.06,
  xlabel={patch area in region (\%)\\[1pt](b) Patch coverage}]
\addplot[abl knn] coordinates {(0.2,61.36) (0.5,61.27) (1,61.75)};
\addplot[abl lin] coordinates {(0.2,66.27) (0.5,66.24) (1,66.67)};
\addplot[abl img] coordinates {(0.2,69.22) (0.5,69.12) (1,69.11)};
\draw[black!35, densely dashed, line width=0.5pt] (axis cs:0,59.3) -- (axis cs:0,70.6);
\addplot[abl knn, only marks, forget plot] coordinates {(-0.25,61.09)};
\addplot[abl lin, only marks, forget plot] coordinates {(-0.25,66.29)};
\addplot[abl img, only marks, forget plot] coordinates {(-0.25,69.18)};
\addplot[abl knn, abl ref=cknn] coordinates {(1,61.75)};
\addplot[abl lin, abl ref=clin] coordinates {(1,66.67)};
\addplot[abl img, abl ref=cin] coordinates {(1,69.11)};
\end{axis}
\end{tikzpicture}}
% (c) Weight lambda of the regional loss.
\newcommand{\ablchartC}{%
\begin{tikzpicture}
\begin{axis}[abl axis,
  xtick={0.2,0.4,0.6,0.8,1}, xticklabels={0.2,0.4,0.6,0.8,1.0}, xmin=0.15, xmax=1.05,
  xlabel={weight $\lambda$\\[1pt](c) Loss weight}, ylabel={Score (\%)}]
% VOC linear with the probe's C fixed to 1.4e-3 (see Appendix B). The lambda=0.1 run has no stored
% checkpoint, so its linear score at this C cannot be computed; it is left out of all three curves.
\addplot[abl knn] coordinates {(0.2,61.31) (0.4,61.75) (0.6,61.63) (0.8,61.47) (1,61.53)};
\addplot[abl lin] coordinates {(0.2,66.22) (0.4,66.67) (0.6,66.72) (0.8,66.41) (1,66.45)};
\addplot[abl img] coordinates {(0.2,69.35) (0.4,69.11) (0.6,68.87) (0.8,68.73) (1,68.59)};
\addplot[abl knn, abl ref=cknn] coordinates {(0.4,61.75)};
\addplot[abl lin, abl ref=clin] coordinates {(0.4,66.67)};
\addplot[abl img, abl ref=cin] coordinates {(0.4,69.11)};
\end{axis}
\end{tikzpicture}}


==> img/patch_query_marker.tex <==
% Keep the supplied heatmap rasters unchanged; draw reference markers as vectors.
\definecolor{patchQuerySelf}{RGB}{253,231,36}
\newcommand{\patchquerypanel}[3]{%
\begin{tikzpicture}[baseline=0pt]
\node[anchor=south west,inner sep=0,outer sep=0] (panel) at (0,0)
    {\includegraphics[width=\pcaw]{#1}};
\begin{scope}[x={(panel.south east)},y={(panel.north west)}]
% The query patch has cosine similarity one. Cover its old square marker
% with that colormap value before drawing the larger cross at its center.
\fill[patchQuerySelf] ({#2-1/128},{#3-1/128})
    rectangle ({#2+1/128},{#3+1/128});
\coordinate (query) at (#2,#3);
\end{scope}
\draw[white,line width=1.1pt] (query) ++(-1.8pt,0) -- ++(3.6pt,0);
\draw[white,line width=1.1pt] (query) ++(0,-1.8pt) -- ++(0,3.6pt);
\draw[red,line width=.65pt] (query) ++(-1.8pt,0) -- ++(3.6pt,0);
\draw[red,line width=.65pt] (query) ++(0,-1.8pt) -- ++(0,3.6pt);
\end{tikzpicture}%
}


==> img/scratch_src/scratch_charts.tex <==
\definecolor{cscr}{HTML}{E8710A}
\definecolor{ccon}{HTML}{2864F5}
\definecolor{cibot}{HTML}{6B7280}
\ifdefined\scrWl\else\newlength{\scrWl}\newlength{\scrWr}\fi
\setlength{\scrWl}{0.6667\dimexpr\columnwidth-1.72cm\relax}
\setlength{\scrWr}{0.3333\dimexpr\columnwidth-1.72cm\relax}
\pgfplotsset{
  scr axis/.style={
    scale only axis,
    /pgf/number format/1000 sep={},
    xmajorgrids, ymajorgrids, grid style={black!12},
    axis x line*=bottom, axis y line*=left, axis line style={black!70}, tick style={black!70},
    major tick length=2.5pt,
    every axis plot/.append style={line width=1pt, mark=none, line join=round},
    xlabel style={align=center, font=\small, yshift=3pt}, ylabel style={font=\small}, ylabel shift=-2pt,
    tick label style={font=\small}, typeset ticklabels with strut,
  },
  scr right/.style={
    axis y line*=right, y axis line style={draw=none}, major y tick style={draw=none}, yticklabels={},
    clip=false,
  },
}
\tikzset{
  scr stage/.style={black!30, line width=0.6pt},
  scr ref/.style={black!45, densely dotted, line width=0.7pt},
  scr mark/.style={only marks, mark=*, mark size=1.8pt, black, mark options={draw=white, line width=0.4pt}},
  scr break/.style={black!80, line width=0.7pt},
  scr lin/.style={dash pattern=on 2.8pt off 1.6pt},
  scr head/.style={font=\footnotesize, text=black!60, anchor=south, inner sep=2pt},
  scr note/.style={font=\scriptsize, text=black!60, inner sep=1.5pt},
  scr curve/.style={font=\scriptsize, inner sep=1pt},
}
\providecommand{\scrkey}[1]{\tikz[baseline=-0.6ex]\draw[#1] (0,0)--(0.42,0);}
\providecommand{\scrbox}[1]{\tikz[baseline=-0.6ex]\fill[#1, rounded corners=0.6pt] (0,-0.1) rectangle (0.2,0.1);}
{\footnotesize
\scrbox{cscr}~\methodname{} (scratch)\hspace{0.9em}%
\scrbox{ccon}~\methodname{} (from iBOT)\hspace{0.9em}%
\scrbox{cibot}~iBOT (+200 ep.)\\[1pt]
\scrkey{black!80, line width=1pt}~$k$-NN\hspace{0.9em}%
\scrkey{black!80, line width=1pt, scr lin}~linear\hspace{0.9em}%
\tikz[baseline=-0.6ex]{\draw[scr ref] (0,0)--(0.42,0); \fill[black] (0.21,0) circle (1.8pt);}~released iBOT}\\[2pt]
\begin{tikzpicture}
\begin{axis}[scr axis, name=vl, width=\scrWl, height=3.2cm, xmin=0, xmax=400,
  xtick={0,100,200,300,400}, xticklabels={}, ymin=13, ymax=72, ytick={20,40,60},
  ylabel={VOC mIoU (\%)}]
\draw[scr stage] (axis cs:30,13) -- (axis cs:30,72);
\draw[scr stage] (axis cs:60,13) -- (axis cs:60,72);
\node[font=\scriptsize, text=black!60, rotate=90, anchor=north west, inner sep=1.5pt] at (axis cs:30,13) {$+\mathcal L_{\mathrm{patch}}$};
\node[font=\scriptsize, text=black!60, rotate=90, anchor=north west, inner sep=1.5pt] at (axis cs:60,13) {$+\mathcal L_{\mathrm{region}}$};
\draw[scr ref] (axis cs:0,49.7) -- (axis cs:400,49.7);
\draw[scr ref] (axis cs:0,58.0) -- (axis cs:400,58.0);
\node[scr note, anchor=north east] at (axis cs:400,58.0) {iBOT linear};
\node[scr note, anchor=north east] at (axis cs:400,49.7) {iBOT $k$-NN};
\addplot[cscr] coordinates {(10,19.95) (20,31.57) (30,35.57) (40,45.83) (50,46.60) (60,46.79) (70,56.24) (80,58.02) (90,58.75) (100,59.33) (110,59.68) (120,59.39) (130,59.81) (140,60.23) (150,59.80) (160,59.97) (170,60.61) (180,60.22) (190,60.39) (200,60.29) (210,60.38) (220,60.21) (230,60.32) (240,60.54) (250,60.37) (260,60.27) (270,60.24) (280,60.08) (290,60.51) (300,60.54) (310,60.18) (320,60.51) (330,60.22) (340,60.08) (350,60.25) (360,60.20) (370,60.20) (380,60.48) (390,60.63) (400,60.21)};
\addplot[cscr, scr lin] coordinates {(10,32.28) (20,45.18) (30,47.89) (40,54.66) (50,55.97) (60,56.37) (70,63.40) (80,64.67) (90,65.39) (100,65.85) (110,65.60) (120,65.73) (130,65.88) (140,65.99) (150,65.71) (160,66.02) (170,66.45) (180,66.33) (190,66.14) (200,65.97) (210,66.00) (220,65.97) (230,65.62) (240,65.86) (250,66.04) (260,65.41) (270,65.65) (280,65.29) (290,65.73) (300,65.55) (310,65.55) (320,65.85) (330,65.60) (340,65.88) (350,65.91) (360,65.60) (370,65.30) (380,65.62) (390,65.92) (400,65.67)};
\end{axis}
\begin{axis}[scr axis, scr right, name=vr, at={(vl.south east)}, anchor=south west, xshift=0.22cm,
  width=\scrWr, height=3.2cm, xmin=800, xmax=1000, xtick={800,900,1000}, xticklabels={},
  ymin=13, ymax=72, ytick={20,40,60}]
\draw[scr ref] (axis cs:800,49.7) -- (axis cs:1000,49.7);
\draw[scr ref] (axis cs:800,58.0) -- (axis cs:1000,58.0);
\addplot[ccon] coordinates {(800,49.70) (805,58.06) (810,59.76) (815,60.86) (820,61.66) (825,62.07) (830,62.55) (835,62.69) (840,62.64) (845,63.21) (850,63.51) (855,63.37) (860,63.74) (865,63.64) (870,63.52) (875,63.77) (880,63.88) (885,63.86) (890,63.76) (895,63.87) (900,63.68) (905,63.77) (910,63.84) (915,63.92) (920,63.97) (925,64.20) (930,64.18) (935,64.24) (940,64.15) (945,64.19) (950,64.24) (955,64.16) (960,64.16) (965,64.25) (970,64.28) (975,64.25) (980,64.26) (985,64.28) (990,64.31) (995,64.31) (1000,64.31)};
\addplot[ccon, scr lin] coordinates {(800,58.00) (805,64.13) (810,65.29) (815,66.16) (820,66.45) (825,66.52) (830,66.94) (835,67.17) (840,67.34) (845,67.62) (850,67.59) (855,67.48) (860,67.91) (865,67.93) (870,67.93) (875,68.09) (880,68.19) (885,68.26) (890,68.36) (895,68.20) (900,68.25) (905,68.39) (910,68.51) (915,68.68) (920,68.75) (925,68.80) (930,68.75) (935,68.67) (940,68.62) (945,68.64) (950,68.84) (955,68.90) (960,68.87) (965,68.87) (970,68.86) (975,68.81) (980,68.77) (985,68.79) (990,68.81) (995,68.80) (1000,68.80)};
\addplot[cibot] coordinates {(800,49.70) (810,49.44) (820,49.65) (830,49.82) (840,50.10) (850,50.37) (860,50.43) (870,50.57) (880,50.91) (890,50.86) (900,50.98) (910,50.97) (920,50.88) (930,50.85) (940,50.99) (960,50.96) (970,50.97) (980,50.98) (990,50.97) (1000,50.96)};
\addplot[cibot, scr lin] coordinates {(800,58.00) (810,57.70) (820,58.11) (830,58.70) (840,58.78) (850,59.31) (860,59.35) (870,59.59) (880,59.64) (890,59.70) (900,59.69) (910,59.73) (920,59.61) (930,59.43) (940,59.34) (960,59.25) (970,59.25) (980,59.25) (990,59.25) (1000,59.24)};
\addplot[scr mark] coordinates {(800,49.7) (800,58.0)};
\end{axis}
\draw[black!70] (vl.south east) -- (vr.south west) coordinate[midway] (vc);
\fill[white] ([shift={(-0.105,-0.13)}]vc) -- ([shift={(-0.015,0.13)}]vc) -- ([shift={(0.105,0.13)}]vc) -- ([shift={(0.015,-0.13)}]vc) -- cycle;
\draw[scr break] ([shift={(-0.105,-0.13)}]vc) -- ++(0.09,0.26);
\draw[scr break] ([shift={(0.015,-0.13)}]vc) -- ++(0.09,0.26);
\node[scr head] at (vl.north) {from scratch};
\node[scr head] at (vr.north) {from iBOT};
\begin{axis}[scr axis, name=il, at={(vl.south west)}, anchor=north west, yshift=-0.3cm, width=\scrWl, height=2.9cm, xmin=0, xmax=400,
  xtick={0,100,200,300}, xticklabels={0,100,200,300},
  extra x ticks={400}, extra x tick labels={400}, extra x tick style={tick label style={anchor=north east, xshift=4pt}}, ymin=18, ymax=74, ytick={20,40,60},
  ylabel={IN1k $k$-NN (\%)}]
\draw[scr stage] (axis cs:30,18) -- (axis cs:30,74);
\draw[scr stage] (axis cs:60,18) -- (axis cs:60,74);
\draw[scr ref] (axis cs:0,70.09) -- (axis cs:400,70.09);
\node[scr note, anchor=north east] at (axis cs:400,70.09) {iBOT $k$-NN};
\addplot[cscr] coordinates {(10,24.89) (20,44.07) (30,52.19) (40,55.89) (50,58.61) (60,60.14) (70,60.74) (80,61.63) (90,62.22) (100,62.67) (110,62.94) (120,63.04) (130,63.40) (140,63.53) (150,63.64) (160,63.61) (170,63.83) (180,63.76) (190,63.87) (200,64.00) (210,63.92) (220,64.04) (230,63.98) (240,63.96) (250,64.06) (260,64.04) (270,64.05) (280,63.96) (290,64.00) (300,63.93) (310,63.92) (320,63.83) (330,63.95) (340,63.77) (350,63.64) (360,63.73) (370,63.74) (380,63.76) (390,63.87) (400,63.69)};
\end{axis}
\begin{axis}[scr axis, scr right, name=ir, at={(il.south east)}, anchor=south west, xshift=0.22cm,
  width=\scrWr, height=2.9cm, xmin=800, xmax=1000, xtick={900,1000}, xticklabels={900,1000},
  extra x ticks={800}, extra x tick labels={800}, extra x tick style={tick label style={anchor=north west, xshift=-4pt}},
  ymin=18, ymax=74, ytick={20,40,60}]
\draw[scr ref] (axis cs:800,70.09) -- (axis cs:1000,70.09);
\addplot[ccon] coordinates {(800,70.09) (805,69.83) (810,69.65) (815,69.63) (820,69.65) (825,69.60) (830,69.66) (835,69.67) (840,69.61) (845,69.64) (850,69.55) (855,69.56) (860,69.52) (865,69.49) (870,69.54) (875,69.61) (880,69.54) (885,69.62) (890,69.62) (895,69.67) (900,69.69) (905,69.74) (910,69.79) (915,69.91) (920,69.91) (925,70.00) (930,70.01) (935,70.04) (940,70.15) (945,70.19) (950,70.19) (955,70.15) (960,70.27) (965,70.24) (970,70.25) (975,70.26) (980,70.26) (985,70.29) (990,70.31) (995,70.30) (1000,70.29)};
\addplot[cibot] coordinates {(800,70.09) (810,69.81) (820,69.40) (830,69.11) (840,69.05) (850,69.12) (860,69.06) (870,68.96) (880,69.12) (890,69.25) (900,69.18) (910,69.35) (920,69.51) (930,69.54) (940,69.68) (960,69.77) (970,69.80) (980,69.80) (990,69.85) (1000,69.86)};
\addplot[scr mark] coordinates {(800,70.09)};
\end{axis}
\draw[black!70] (il.south east) -- (ir.south west) coordinate[midway] (ic);
\fill[white] ([shift={(-0.105,-0.13)}]ic) -- ([shift={(-0.015,0.13)}]ic) -- ([shift={(0.105,0.13)}]ic) -- ([shift={(0.015,-0.13)}]ic) -- cycle;
\draw[scr break] ([shift={(-0.105,-0.13)}]ic) -- ++(0.09,0.26);
\draw[scr break] ([shift={(0.015,-0.13)}]ic) -- ++(0.09,0.26);
\path (il.south west) -- (ir.south east) node[midway, below=0.42cm, font=\small, align=center] {Epoch};
\end{tikzpicture}


==> img/variance_src/variance_bars.tex <==
% Generated by gen_variance_bars.py from variance_data.json; edit the generator, not this file.
\definecolor{varibot}{HTML}{B1B5BB}
\definecolor{varcont}{HTML}{6B7280}
\definecolor{varreco}{HTML}{2864F5}
\begin{tikzpicture}
\begin{axis}[
  ybar=0.6pt, bar width=5.6pt, scale only axis, width=2.95cm, height=2.25cm,
  ymin=0, ymax=0.82, ytick={0,0.2,0.4,0.6},
  xmin=-0.55, xmax=2.55, xtick={0,1,2},
  xticklabels={{within\\objects}, {between\\objects}, {between\\classes}},
  ymajorgrids, grid style={black!12},
  axis line style={line width=0.5pt}, xtick style={draw=none}, ytick pos=left, ytick style={line width=0.4pt},
  tick label style={font=\scriptsize},
  x tick label style={font=\scriptsize, align=center, yshift=1pt},
  legend style={at={(0.99,0.985)}, anchor=north east, legend columns=1, draw=none, fill=none, font=\scriptsize,
    row sep=-2.6pt, inner sep=0.5pt, legend cell align=left},
  legend image code/.code={\fill[#1, draw=none] (0cm,-0.08cm) rectangle (0.2cm,0.1cm);},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black, line width=0.4pt}, error bars/error mark options={black, rotate=90, mark size=1.4pt, line width=0.4pt},
]
\addplot[fill=varibot, draw=none] coordinates {(0,0.475) +- (0,0.071) (1,0.261) +- (0,0.064) (2,0.108) +- (0,0.035)};
\addlegendentry{iBOT}
\addplot[fill=varcont, draw=none] coordinates {(0,0.400) +- (0,0.070) (1,0.235) +- (0,0.059) (2,0.120) +- (0,0.035)};
\addlegendentry{iBOT (+200 ep.)}
\addplot[fill=varreco, draw=none] coordinates {(0,0.145) +- (0,0.042) (1,0.269) +- (0,0.083) (2,0.341) +- (0,0.080)};
\addlegendentry{ReCoCo}
\end{axis}
\end{tikzpicture}

